Nexels: Neurally-Textured Surfels for Real-Time Novel View Synthesis with Sparse Geometries

Though Gaussian splatting has achieved impressive results in novel view synthesis, it requires millions of primitives to model highly textured scenes, even when the geometry of the scene is simple. We propose a representation that goes beyond point-based rendering and decouples geometry and appearance in order to achieve a compact representation. We use surfels for geometry and a combination of a global neural field and per-primitive colours for appearance. The neural field textures a fixed number of primitives for each pixel, ensuring that the added compute is low. Our representation matches the perceptual quality of 3D Gaussian splatting while using $9.7\times$ fewer primitives and $5.5\times$ less memory on outdoor scenes and using $31\times$ fewer primitives and $3.7\times$ less memory on indoor scenes. Our representation also renders twice as fast as existing textured primitives while improving upon their visual quality.

==> fig/allocation.tex <==
\begin{figure}
    \centering
    \newcommand{\vlabel}[1]{\vspace{2pt}#1\vspace{2pt}}
    \setlength\tmpcolwidth{1.5in}
	\setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.0}
	\centering
    \small
	\begin{tabular}{M{0.2in}M{\tmpcolwidth}M{\tmpcolwidth}}
    \rotatebox[]{90}{\hspace{10pt}Appearance}\vspace{-10pt} & \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.195\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=0.80\tmpcolwidth,clip,trim={0 3.5cm 0 4cm}]{img/table/3dgs_3675k/00006.jpg}};
        	\spy[darkblue] on (-1.8, 0.7) in node at (0.1\tmpcolwidth,0.1\tmpcolwidth);
            \spy[lightblue] on (-1.1, 0.9) in node at (0.1\tmpcolwidth,0.3\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.195\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=0.80\tmpcolwidth,clip,trim={0 3.5cm 0 4cm}]{img/table/ours_4000/00006.jpg}};
        	\spy[darkblue] on (-1.8, 0.7) in node at (0.1\tmpcolwidth,0.1\tmpcolwidth);
            \spy[lightblue] on (-1.1, 0.9) in node at (0.1\tmpcolwidth,0.3\tmpcolwidth);
        \end{tikzpicture}\\
    \\[1pt]\\
    \rotatebox[]{90}{\hspace{10pt}Geometry}\vspace{-10pt} & 
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.195\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=0.80\tmpcolwidth,clip,trim={0 3.5cm 0 4cm}]{img/table/3dgs_3675k/00006_hsv.jpg}};
        	\spy[darkblue] on (-1.8, 0.7) in node at (0.1\tmpcolwidth,0.1\tmpcolwidth);
            \spy[lightblue] on (-1.1, 0.9) in node at (0.1\tmpcolwidth,0.3\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.195\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=0.80\tmpcolwidth,clip,trim={0 3.5cm 0 4cm}]{img/table/ours_4000/00006_hsv.jpg}};
        	\spy[darkblue] on (-1.8, 0.7) in node at (0.1\tmpcolwidth,0.1\tmpcolwidth);
            \spy[lightblue] on (-1.1, 0.9) in node at (0.1\tmpcolwidth,0.3\tmpcolwidth);
        \end{tikzpicture}\\
        \vspace{4pt}& \vspace{4pt}3\,675\,000 Gaussian Splats & \vspace{4pt}4\,000 Nexels
	\end{tabular}
    \caption{\textbf{Limitation of point-based representations.} Our captured \textsc{Table} scene contains planar geometries with complex textures such as the sheet music above. An ideal representation would have very few parameters devoted to geometry, and much more devoted to appearance.
    Gaussian splatting needs millions of Gaussians to represent the fine details, each of which has a \textit{fixed} ratio of geometry-to-appearance parameters.}
    \label{fig:allocation}
\end{figure}


==> fig/artifacts.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.0]
        \node[inner sep=0pt] (m) at (-2.2,0)
    {\includegraphics[width=.45\linewidth]{img/artifacts/00004.jpg}};
        \node[inner sep=0pt] (m) at (2.2,0.67) {\includegraphics[width=.45\linewidth,clip,trim={30cm 1.5cm 16.5cm 32.5cm}]{img/artifacts/00029_gt.jpg}};
        \node[inner sep=0pt] (m) at (2.2,-0.67) {\includegraphics[width=.45\linewidth,clip,trim={30cm 1.5cm 16.5cm 32.5cm}]{img/artifacts/00029_nerfels_40k.jpg}};
        \node[align=center] (t1) at (-2.2, -1.5) {(a)};
        \node[align=center] (t1) at (2.2, -1.5) {(b)};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (2.2, 0.28) {Ground Truth};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (2.2, -1.06) {Render};
        
    \end{tikzpicture}
    \caption{\textbf{Artifacts.} (a) We show a render of the \textsc{Graffiti} scene from a view outside of both the training and test sets. The neural field produces noise in unseen regions. (b) We show a zoom-in of the ground truth (top) and render (bottom) of the \textsc{Room} scene. Even small amounts of motion blur are destructive for fine details, and our reconstruction cannot properly capture the text.}
    \label{fig:artifacts}
\end{figure}


==> fig/limitations.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.0]
        \node[inner sep=0pt] (m) at (-2.2,0.9) {\includegraphics[width=.45\linewidth,clip,trim={10cm 25cm 20cm 0cm}]{img/limitations/bonsai/gt_00005.jpg}};
        \node[inner sep=0pt] (m) at (-2.2,-0.9) {\includegraphics[width=.45\linewidth,clip,trim={10cm 25cm 20cm 0cm}]{img/limitations/bonsai/nexels_40k.jpg}};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (2.2, 0.28) {Ground Truth};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (2.2, -1.06) {Render};
        \node[inner sep=0pt] (m) at (2.2,0.9) {\includegraphics[width=.45\linewidth,clip,trim={5cm 23cm 30cm 2cm}]{img/limitations/bicycle/gt_00008.jpg}};
        \node[inner sep=0pt] (m) at (2.2,-0.9) {\includegraphics[width=.45\linewidth,clip,trim={5cm 23cm 30cm 2cm}]{img/limitations/bicycle/nexels_400k.jpg}};

        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (-2.2, 1.5) {Ground Truth};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (-2.2, -0.3) {Render};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (2.2, 1.5) {Ground Truth};
        \node [align=center,text width=0.6in,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at (2.2, -0.3) {Render};

        \node[align=center] (t1) at (-2.2, -2.1) {(a)};
        \node[align=center] (t1) at (2.2, -2.1) {(b)};
        
    \end{tikzpicture}
    \caption{\textbf{Geometric inaccuracies.} (a) At a low number of primitives (40K) trained on the \textsc{Bonsai} scene, the nexels miss thin structures. (b) With 400K primitives trained on the \textsc{Bicycle} scene, the background surfels optimize to an incorrect geometry and the textures learn to blur the details.}
    \label{fig:limitations}
\end{figure}


==> fig/low_memory.tex <==
\begin{figure*}
    \centering
    \setlength\tmpcolwidth{1.7in}
	\setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.0}
	\centering
	\begin{tabular}{M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}}

    
        Ground Truth \vspace{2pt} & Mini-Splatting \vspace{2pt} & DBS \vspace{2pt} & Nexels (ours) \vspace{2pt} \\
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/garden_50MB/gt_00000.jpg}};
        	\spy[lightblue] on (-3.0, 2.4) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/garden_50MB/mini_260k/00000.jpg}};
        	\spy[lightblue] on (-3.0, 2.4) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.75\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at ([yshift=8]img.south) {LPIPS: 0.229, \#: 260K, Mem: 60MB};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/garden_50MB/beta_490k/00019.jpg}};
        	\spy[lightblue] on (-3.0, 2.4) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.75\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at ([yshift=8]img.south) {LPIPS: 0.188, \#: 490K, Mem: 53MB};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/garden_50MB/ours_40k_19/00000.jpg}};
        	\spy[lightblue] on (-3.0, 2.4) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.75\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at ([yshift=8]img.south) {LPIPS: 0.180, \#: 40K, Mem: 43MB};
        \end{tikzpicture}\\
        \\[2pt]\\
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/tripod_50MB/gt_00013.jpg}};
        	\spy[lightblue] on (-3.1, 0.9) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/tripod_50MB/mini_280k/00013.jpg}};
        	\spy[lightblue] on (-3.1, 0.9) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.75\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at ([yshift=8]img.south) {LPIPS: 0.348, \#: 280K, Mem: 65MB};
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/tripod_50MB/beta_490k/00000.jpg}};
        	\spy[lightblue] on (-3.1, 0.9) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.75\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at ([yshift=8]img.south) {LPIPS: 0.319, \#: 490K, Mem: 53MB};
        \end{tikzpicture} &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_memory/tripod_50MB/ours_40k_19/00013.jpg}};
        	\spy[lightblue] on (-3.1, 0.9) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.75\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\scriptsize] at ([yshift=8]img.south) {LPIPS: 0.279, \#: 40K, Mem: 43MB};
        \end{tikzpicture}
	\end{tabular}
    \caption{\textbf{Low memory comparisons.} We adjust the settings of baseline methods designed to support low memory representations to get a model around $50$MB in size. We show the average LPIPS$\downarrow$ across test views, number of primitives, and total memory for the \textsc{Garden} and \textsc{Tripod} scenes. With less memory and far fewer primitives, our nexels are able to capture fine appearance details and sparsely-observed background structures which point-based methods struggle with. We use $T=2^{19}$ for the hash grid here.}
    \label{fig:low_memory}
\end{figure*}


==> fig/low_number.tex <==
\begin{figure*}
    \centering
    \setlength\tmpcolwidth{1.7in}
	\setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.0}
	\centering
	\begin{tabular}{M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}}

    
        Ground Truth \vspace{2pt} & BBSplat \vspace{2pt} & NeST-Splatting \vspace{2pt} & Nexels (ours) \vspace{2pt} \\
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/bicycle_40k/gt_00006.jpg}};
        	\spy[lightblue] on (-3.2, 1.3) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/bicycle_40k/bbsplat/00006.jpg}};
        	\spy[lightblue] on (-3.2, 1.3) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/bicycle_40k/nest/_DSC8727.jpg}};
        	\spy[lightblue] on (-3.2, 1.3) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/bicycle_40k/ours/00006.jpg}};
        	\spy[lightblue] on (-3.2, 1.3) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}\\
        \\[2pt]\\
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/table_40k/gt_00001.jpg}};
        	\spy[lightblue] on (-1.9, 1.7) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/table_40k/bbsplat/00001.jpg}};
        	\spy[lightblue] on (-1.9, 1.7) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/table_40k/nest/IMG_7355.jpg}};
        	\spy[lightblue] on (-1.9, 1.7) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=2,size=0.3\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/low_number/table_40k/ours/00001.jpg}};
        	\spy[lightblue] on (-1.9, 1.7) in node at (-0.20\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
    \end{tabular}
    \caption{\textbf{Sparse geometries.} We show the \textsc{Bicycle} and \textsc{Table} scenes reconstructed with 40K primitives across different textured representations. Only nexels are able to maintain a high quality in this extreme setting.}
    \label{fig:low_number}
\end{figure*}


==> fig/teaser.tex <==
\begin{center}
    \newcommand{\vlabel}[1]{\vspace{2pt}#1\vspace{2pt}}
    \setlength\tmpcolwidth{1.35in}
	\setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.0}
	\centering
	\begin{tabular}{M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}M{\tmpcolwidth}}
        Ground Truth & 3DGS~\cite{Kerbl20233DGaussian} & BBSplat~\cite{Svitov2025Billboard} & NeST-Splatting~\cite{Zhang2025Neural} & Nexels (ours)\\
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/stump/gt_00006.jpg}};
            \spy[lightblue] on (-0.60, 1.55) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/stump/3dgs_4400k/00006.jpg}};
        	\spy[lightblue] on (-0.60, 1.55) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.216, \#: 4400K, FPS: 93};
        \end{tikzpicture}
        & \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/stump/bbsplat_400k/00006.jpg}};
        	\spy[lightblue] on (-0.60, 1.55) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.302, \#: 400K, FPS: 13};
        \end{tikzpicture}
        & \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/stump/nest_1346k/_DSC9261.jpg}};
        	\spy[lightblue] on (-0.60, 1.55) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.248, \#: 1300K, FPS: 20};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/stump/ours_400k/00006.jpg}};
        	\spy[lightblue] on (-0.60, 1.55) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.216, \#: 400K, FPS: 60};
        \end{tikzpicture}\\
        \\[2pt]\\
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/grocery/gt_00024.jpg}};
        	\spy[lightblue] on (-2.90, 0.75) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/grocery/3dgs_2300k/00024.jpg}};
        	\spy[lightblue] on (-2.90, 0.75) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.236, \#: 2300K, FPS: 110};
        \end{tikzpicture}
        & \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/grocery/bbsplat_400k/00024.jpg}};
        	\spy[lightblue] on (-2.90, 0.75) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.256, \#: 400K, FPS: 48};
        \end{tikzpicture}
        & \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/grocery/nest_450k/IMG_7740.jpg}};
        	\spy[lightblue] on (-2.90, 0.75) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.263, \#: 450K, FPS: 30};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[spy using outlines={rectangle,magnification=3,size=0.36\tmpcolwidth}]
        	\node[anchor=south east,inner sep=0] (img)  {\includegraphics[width=\tmpcolwidth,clip]{img/teaser/grocery/ours_400k/00024.jpg}};
        	\spy[lightblue] on (-2.90, 0.75) in node at (-0.80\tmpcolwidth,0.47\tmpcolwidth);
            \node [draw,width=0.6\tmpcolwidth,fill=white,fill opacity=0.9,text opacity=1,font=\tiny] at ([yshift=8]img.south) {LPIPS: 0.222, \#: 400K, FPS: 64};
        \end{tikzpicture}
	\end{tabular}
    \vspace{-0.5em}
\captionof{figure}{\textbf{Teaser.} Our nexels match the quality of 3D Gaussian splats with a fraction of the number of primitives, and at faster rendering speeds than prior textured primitive works.
We show test-set averages of the LPIPS$\downarrow$, \# of primitives, and frames-per-second for two scenes: the \textsc{Stump} scene from the Mip-NeRF360 dataset~\cite{Barron2021MipNeRF} and the \textsc{Grocery} scene from our dataset.}
\label{fig:teaser}
\end{center}


